Being Cayley automatic is closed under taking wreath product with virtually cyclic groups

We extend work of the first author and Khoussainov to show that being Cayley automatic is closed under taking the restricted wreath product with a virtually infinite cyclic group. This adds to the list of known examples of Cayley automatic groups.

==> spine.tex <==
\begin{tikzpicture}[scale=1.25]% rotate=-90]

 \begin{scope}[decoration={markings,mark = at position 0.6 with {\arrow[scale=1.25,black]{latex}}}]


  
       \draw[dashed] (-5,0) -- (-4,0);
      \draw[dashed] (4,0) -- (5,0);
  
       \draw[postaction={decorate}] (-4,0) -- (-2,0);



        \draw[postaction={decorate}] (-2,0) -- (0,0);



  \draw[postaction={decorate}]
         (0,0) -- (2,0);

         
        \draw[postaction={decorate}]
         (2,0) -- ( 4,0);


 
      

\draw (.5,.5) node {$x_1$}; 
\draw (.55,-.55) node {$x_4$}; 
\draw (-.5,.5) node {$x_2$}; 
\draw (-.5,-.5) node {$x_3$}; 
\draw (1.1,.2) node {$t$}; 

\draw (2.5,.5) node {$x_1$}; 
\draw (2.5,-.5) node {$x_4$}; 
\draw (1.5,.5) node {$x_2$}; 
\draw (1.5,-.5) node {$x_3$}; 
\draw (3.1,.2) node {$t$}; 

\draw (4.5,.5) node {$x_1$}; 
\draw (4.5,-.5) node {$x_4$}; 
\draw (3.5,.5) node {$x_2$}; 
\draw (3.5,-.5) node {$x_3$}; 

\draw (-1.1,.2) node {$t$}; 
\draw (-2.5,.5) node {$x_2$}; 
\draw (-2.5,-.5) node {$x_3$}; 
\draw (-1.5,.5) node {$x_1$}; 
\draw (-1.5,-.5) node {$x_4$}; 
\draw (-3.1,.2) node {$t$}; 

\draw (-4.5,.5) node {$x_2$}; 
\draw (-4.5,-.5) node {$x_3$}; 
\draw (-3.5,.5) node {$x_1$}; 
\draw (-3.5,-.5) node {$x_4$}; 

      \draw[postaction={decorate}]
         (0,0) -- ( .4,1);
               \draw[postaction={decorate}]
         (0,0) -- ( .4,-1);
               \draw[postaction={decorate}]
         (0,0) -- ( -.4,1);
               \draw[postaction={decorate}]
         (0,0) -- ( -.4,-1);
         

   \fill[radius=1.5pt,blue]
    (.4,1) circle ;
       \fill[radius=1.5pt,blue]
    (-.4,1) circle ;
       \fill[radius=1.5pt,blue]
    (.4,-1) circle ;
   \fill[radius=1.5pt,blue]
    (-.4,-1) circle ;

         
         
         
               \draw[postaction={decorate}]
         (2,0) -- ( 2.4,1);
               \draw[postaction={decorate}]
         (2,0) -- ( 2.4,-1);
               \draw[postaction={decorate}]
         (2,0) -- ( 1.6,1);
               \draw[postaction={decorate}]
         (2,0) -- ( 1.6,-1);
            \fill[radius=1.5pt,blue]
    (2.4,1) circle ;
       \fill[radius=1.5pt,blue]
    (1.6,1) circle ;
       \fill[radius=1.5pt,blue]
    (2.4,-1) circle ;
   \fill[radius=1.5pt,blue]
    (1.6,-1) circle ;

      \draw[postaction={decorate}]
         (4,0) -- ( 4.4,1);
               \draw[postaction={decorate}]
         (4,0) -- ( 4.4,-1);
               \draw[postaction={decorate}]
         (4,0) -- ( 3.6,1);
               \draw[postaction={decorate}]
         (4,0) -- ( 3.6,-1);
            \fill[radius=1.5pt,blue]
    (4.4,1) circle ;
       \fill[radius=1.5pt,blue]
    (3.6,1) circle ;
       \fill[radius=1.5pt,blue]
    (4.4,-1) circle ;
   \fill[radius=1.5pt,blue]
    (3.6,-1) circle ;




      \draw[postaction={decorate}]
         (-2,0) -- ( -2.4,1);
               \draw[postaction={decorate}]
         (-2,0) -- ( -2.4,-1);
               \draw[postaction={decorate}]
         (-2,0) -- ( -1.6,1);
               \draw[postaction={decorate}]
         (-2,0) -- ( -1.6,-1);
            \fill[radius=1.5pt,blue]
    (-2.4,1) circle ;
       \fill[radius=1.5pt,blue]
    (-1.6,1) circle ;
       \fill[radius=1.5pt,blue]
    (-2.4,-1) circle ;
   \fill[radius=1.5pt,blue]
    (-1.6,-1) circle ;




   \fill[radius=1.5pt,red]
    (0,0) circle node[below right =1pt] {$1_H$};


   \fill[radius=1.5pt,blue]
    (2,0) circle ;


   \fill[radius=1.5pt,blue]
    (4,0) circle ;

   \fill[radius=1.5pt,blue]
    (-2,0) circle ;

   \fill[radius=1.5pt,blue]
    (-4,0) circle ;


            \fill[radius=1.5pt,blue]
    (-4.4,1) circle ;
       \fill[radius=1.5pt,blue]
    (-3.6,1) circle ;
       \fill[radius=1.5pt,blue]
    (-4.4,-1) circle ;
   \fill[radius=1.5pt,blue]
    (-3.6,-1) circle ;
      \draw[postaction={decorate}]
         (-4,0) -- ( -4.4,1);
               \draw[postaction={decorate}]
         (-4,0) -- ( -4.4,-1);
               \draw[postaction={decorate}]
         (-4,0) -- ( -3.6,1);
               \draw[postaction={decorate}]
         (-4,0) -- ( -3.6,-1);




     \end{scope}
\end{tikzpicture}

==> spine2.tex <==
\begin{tikzpicture}[scale=1.2]% rotate=-90]

 \begin{scope}[decoration={markings,mark = at position 1 with {\arrow[scale=1.25,red]{latex}}}]



   \draw[postaction={decorate},red,thick] (-2.4,-1.45) -- (-2.4,-1.15);
       \end{scope}

 \begin{scope}[ decoration={markings,mark = at position 0.6 with {\arrow[scale=1.25,black]{latex}}}]
  
       \draw[dashed] (-5,0) -- (-4,0);
      \draw[dashed] (4,0) -- (5,0);
      
               \draw[postaction={decorate}]
         (2,0) -- ( 4,0);

      
      
      \draw (-4.5,.5) node {$x_2$}; 
\draw[red] (-4.6,1) node {$g_1$}; 
\draw (-4.5,-.5) node {$x_3$}; 
\draw (-3.5,.5) node {$x_1$}; 
\draw (-3.5,-.5) node {$x_4$};  
\draw[red] (-3.35,-1) node {$g_2$}; 

\draw (3.1,.2) node {$t$}; 
\draw (4.5,.5) node {$x_1$};  
\draw (4.5,-.55) node {$x_4$}; 
\draw (3.5,.5) node {$x_2$}; 
\draw (3.5,-.5) node {$x_3$}; 


               \draw[postaction={decorate}]
         (4,0) -- ( 4.4,1);
               \draw[postaction={decorate}]
         (4,0) -- ( 4.4,-1);
               \draw[postaction={decorate}]
         (4,0) -- ( 3.6,1);
               \draw[postaction={decorate}]
         (4,0) -- ( 3.6,-1);
            \fill[radius=1.5pt,blue]
    (4.4,1) circle ;
       \fill[radius=1.5pt,blue]
    (3.6,1) circle ;
       \fill[radius=1.5pt,blue]
    (4.4,-1) circle ;
   \fill[radius=1.5pt,blue]
    (3.6,-1) circle ;



          \end{scope}

 \begin{scope}[thick, color=green4, decoration={markings,mark = at position 0.6 with {\arrow[scale=1.25,green4]{latex}}}]
  



      
      
      \draw[postaction={decorate}]
         (-4,0) -- ( -4.4,1);
               \draw[postaction={decorate}]
         (-4,0) -- ( -4.4,-1);
               \draw[postaction={decorate}]
         (-4,0) -- ( -3.6,1);
               \draw[postaction={decorate}]
         (-4,0) -- ( -3.6,-1);




  
       \draw[postaction={decorate}] (-4,0) -- (-2,0);



        \draw[postaction={decorate}] (-2,0) -- (0,0);



  \draw[postaction={decorate}]
         (0,0) -- (2,0);

         

 
      

\draw (.5,.5) node {$x_1$}; 
\draw (.55,-.55) node {$x_4$}; 
\draw (-.5,.5) node {$x_2$}; 
\draw (-.5,-.5) node {$x_3$}; 
\draw (1.1,.2) node {$t$}; 

\draw (2.5,.5) node {$x_1$};  
\draw[red] (2.65,1) node {$g_4$};
\draw[red] (2.3,-.2) node {$g_3$};
\draw (2.5,-.55) node {$x_4$}; 
\draw (1.5,.5) node {$x_2$}; 
\draw (1.5,-.5) node {$x_3$}; 


% \draw (4.5,.5) node {$x_1$}; 
% \draw (4.5,-.5) node {$x_4$}; 
% \draw (3.5,.5) node {$x_2$}; 
% \draw (3.5,-.5) node {$x_3$}; 

\draw (-1.1,.2) node {$t$}; 
\draw (-2.5,.5) node {$x_2$}; 
\draw (-2.5,-.5) node {$x_3$}; 
\draw (-1.5,.5) node {$x_1$}; 
\draw (-1.5,-.5) node {$x_4$}; 
\draw (-3.1,.2) node {$t$}; 



      \draw[postaction={decorate}]
         (0,0) -- ( .4,1);
               \draw[postaction={decorate}]
         (0,0) -- ( .4,-1);
               \draw[postaction={decorate}]
         (0,0) -- ( -.4,1);
               \draw[postaction={decorate}]
         (0,0) -- ( -.4,-1);
   \fill[radius=1.5pt,blue]
    (.4,1) circle ;
       \fill[radius=1.5pt,blue]
    (-.4,1) circle ;
       \fill[radius=1.5pt,blue]
    (.4,-1) circle ;
   \fill[radius=1.5pt,blue]
    (-.4,-1) circle ;

         
         
         
               \draw[postaction={decorate}]
         (2,0) -- ( 2.4,1);
               \draw[postaction={decorate}]
         (2,0) -- ( 2.4,-1);
               \draw[postaction={decorate}]
         (2,0) -- ( 1.6,1);
               \draw[postaction={decorate}]
         (2,0) -- ( 1.6,-1);
            \fill[radius=1.5pt,red]
    (2.4,1) circle ;
       \fill[radius=1.5pt,blue]
    (1.6,1) circle ;
       \fill[radius=1.5pt,blue]
    (2.4,-1) circle ;
   \fill[radius=1.5pt,blue]
    (1.6,-1) circle ;







      \draw[postaction={decorate}]
         (-2,0) -- ( -2.4,1);
               \draw[postaction={decorate}]
         (-2,0) -- ( -2.4,-1);
               \draw[postaction={decorate}]
         (-2,0) -- ( -1.6,1);
               \draw[postaction={decorate}]
         (-2,0) -- ( -1.6,-1);
                     \fill[radius=1.5pt,blue]
    (-2.4,1) circle ;
       \fill[radius=1.5pt,blue]
    (-1.6,1) circle ;
       \fill[radius=1.5pt,red]
    (-2.4,-1) circle ;
   \fill[radius=1.5pt,blue]
    (-1.6,-1) circle ;





            \fill[radius=1.5pt,red]
    (-4.4,1) circle ;
       \fill[radius=1.5pt,blue]
    (-3.6,1) circle ;
       \fill[radius=1.5pt,blue]
    (-4.4,-1) circle ;
   \fill[radius=1.5pt,red]
    (-3.6,-1) circle ;






   \fill[radius=1.5pt,blue]
    (0,0) circle node[below right =1pt] {$1_H$};


   \fill[radius=1.5pt,red]
    (2,0) circle ; 

   \fill[radius=1.5pt,blue]
    (-2,0) circle ;

   \fill[radius=1.5pt,blue]
    (-4,0) circle ;




     \end{scope}
\end{tikzpicture}

==> spineDihedral.tex <==
\begin{tikzpicture}[scale=1.25]% rotate=-90]

 \begin{scope}[decoration={markings,mark = at position 0.6 with {\arrow[scale=1.25,black]{latex}}}]


  
       \draw[dashed] (-5,0) -- (-4,0);
      \draw[dashed] (4,0) -- (5,0);
  
       \draw[postaction={decorate}] (-4,0) -- (-2,0);

        \draw[postaction={decorate}] (-2,0) -- (0,0);

  \draw[postaction={decorate}]
            (0,0) -- (2,0);    

        \draw[postaction={decorate}]
         (2,0) -- ( 4,0);





 
      

\draw (.25,.25) node {$a$}; 
\draw (1.1,-.2) node {$t$}; 

\draw (2.25,.25) node {$a$}; 
\draw (3.1,-.2) node {$t$}; 

\draw (4.25,.25) node {$a$}; 
\draw (-.9,-.2) node {$t$}; 


\draw (-1.75,.25) node {$a$}; 
\draw (-2.9,-.2) node {$t$}; 


\draw (-3.75,.25) node {$a$}; 


      \draw[postaction={decorate}]
         (0,0) -- ( .2,.5);

         

   \fill[radius=1.5pt,blue]
    (.2,.5) circle ;


         
         
         
               \draw[postaction={decorate}]
         (2,0) -- ( 2.2,.5);



            \fill[radius=1.5pt,blue]
    (2.2,.5) circle ;


      \draw[postaction={decorate}]
         (4,0) -- ( 4.2,.5);

            \fill[radius=1.5pt,blue]
    (4.2,.5) circle ;




      \draw[postaction={decorate}]
         (-2,0) -- ( -1.8,.5);

            \fill[radius=1.5pt,blue]
    (-1.8,.5) circle ;




   \fill[radius=1.5pt,red]
    (0,0) circle node[below right =1pt] {$1_{D_\infty}$};


   \fill[radius=1.5pt,blue]
    (2,0) circle ;


   \fill[radius=1.5pt,blue]
    (4,0) circle ;

   \fill[radius=1.5pt,blue]
    (-2,0) circle ;

   \fill[radius=1.5pt,blue]
    (-4,0) circle ;


            \fill[radius=1.5pt,blue]
    (-3.8,.5) circle ;
%       \fill[radius=1.5pt,blue]
%    (-3.6,1) circle ;
%       \fill[radius=1.5pt,blue]
%    (-4.4,-1) circle ;
%   \fill[radius=1.5pt,blue]
%    (-3.6,-1) circle ;
      \draw[postaction={decorate}]
         (-4,0) -- ( -3.8,.5);
%               \draw[postaction={decorate}]
%         (-4,0) -- ( -4.4,-1);
%               \draw[postaction={decorate}]
%         (-4,0) -- ( -3.6,1);
%               \draw[postaction={decorate}]
%         (-4,0) -- ( -3.6,-1);
%



     \end{scope}
     
     
 \begin{scope}[decoration={markings,mark = at position 0.5 with {\arrow[scale=1,gray]{latex}}}]


       \draw[dotted] (-4.8,0.5) -- (-3.8,0.5);
      \draw[dotted] (4.2,0.5) -- (5.2,0.5);
  
       \draw[dotted,postaction={decorate}] (-1.8,0.5) --(-3.8,0.5) ;

        \draw[dotted,postaction={decorate}]  (0.2,0.5)--(-1.8,0.5);

  \draw[dotted,postaction={decorate}]
       (2.2,.5) --   ( .2,.5);

        \draw[dotted,postaction={decorate}]
   ( 4.2,0.5)--      (2.2,0.5);



\draw[gray] (1.1,.7) node {$t$}; 

\draw[gray] (3.1,.7) node {$t$}; 

\draw[gray] (-.9,.7) node {$t$}; 

\draw[gray] (-2.9,.7) node {$t$}; 







     \draw[dotted,postaction={decorate}]
   ( 0,0) to  [bend left=45]  (0.2,0.5);
        \draw[dotted,postaction={decorate}]
   ( 2,0) to  [bend left=45]  (2.2,0.5);
        \draw[dotted,postaction={decorate}]
   ( 4,0) to  [bend left=45]  (4.2,0.5);
        \draw[dotted,postaction={decorate}]
   ( -2,0) to  [bend left=45]  (-1.8,0.5);
        \draw[dotted,postaction={decorate}]
   ( -4,0) to  [bend left=45]  (-3.8,0.5);


\footnotesize
\draw[gray] (-.2,.28) node {$a^{-1}$}; 
\draw[gray] (-2.2,.28) node {$a^{-1}$}; 
\draw[gray] (-4.2,.28) node {$a^{-1}$}; 
\draw[gray] (1.8,.28) node {$a^{-1}$}; 
\draw[gray] (3.8,.28) node {$a^{-1}$}; 

\end{scope}
\end{tikzpicture}
